Efficient Reassembling of Three-Regular Planar Graphs

A reassembling of a simple graph G = (V,E) is an abstraction of a problem arising in earlier studies of network analysis. There are several equivalent definitions of graph reassembling; in this report we use a definition which makes it closest to the notion of graph carving. A reassembling is a rooted binary tree whose nodes are subsets of V and whose leaf nodes are singleton sets, with each of the latter containing a distinct vertex of G. The parent of two nodes in the reassembling is the union of the two children's vertex sets. The root node of the reassembling is the full set V. The edge-boundary degree of a node in the reassembling is the number of edges in G that connect vertices in the node's set to vertices not in the node's set. A reassembling's alpha-measure is the largest edge-boundary degree of any node in the reassembling. A reassembling of G is alpha-optimal if its alpha-measure is the minimum among all alpha-measures of G's reassemblings. The problem of finding an alpha-optimal reassembling of a simple graph in general was already shown to be NP-hard. In this report we present an algorithm which, given a 3-regular plane graph G = (V,E) as input, returns a reassembling of G with an alpha-measure independent of n (number of vertices in G) and upper-bounded by 2k, where k is the edge-outerplanarity of G. (Edge-outerplanarity is distinct but closely related to the usual notion of outerplanarity; as with outerplanarity, for a fixed edge-outerplanarity k, the number n of vertices can be arbitrarily large.) Our algorithm runs in time linear in n. Moreover, we construct a class of $3$-regular plane graphs for which this alpha-measure is optimal, by proving that 2k is the lower bound on the alpha-measure of any reassembling of a graph in that class.

==> Graphics/four-regular-plane-graph.tex <==
%% BEGIN four-regular-plane-graph.tex

\noindent
% \begin{minipage}[b]{.99\linewidth}
%
\begin{tikzpicture}[scale=.4] 
%       \newcommand\EdgeOpacity{[line width=1.2,->-=.7,black,opacity=.98]};
       \newcommand\EdgeOpacity{[line width=1.4,black,opacity=.98]};
       % 15 x 20 grid
       \draw [help lines, dotted] (0, 0) grid (12,12);
       \coordinate (A) at (0,0);
       \coordinate (B) at (6,0);
       \coordinate (C) at (12,0);
       \coordinate (D) at (12,6);
       \coordinate (E) at (12,12);
       \coordinate (F) at (6,12);
       \coordinate (G) at (0,12);
       \coordinate (H) at (0,6);
       \coordinate (I) at (3,3);
       \coordinate (J) at (6,3);       
       \coordinate (K) at (9,3);
       \coordinate (L) at (9,6);       
       \coordinate (M) at (9,9);
       \coordinate (N) at (6,9);       
       \coordinate (O) at (3,9);
       \coordinate (P) at (3,6);       

       \draw \EdgeOpacity (B) to[out=0,in=-90] (D) ;
       \draw \EdgeOpacity (D) to[out=90,in=0] (F) ;       
       \draw \EdgeOpacity (B) -- (K) ;              
       \draw \EdgeOpacity (D) -- (M) ;       
       \draw \EdgeOpacity (F) to[out=180,in=90] (H) ;
       \draw \EdgeOpacity (F) -- (O) ;       
       \draw \EdgeOpacity (H) to[out=-90,in=180] (B) ;
       \draw \EdgeOpacity (H) -- (I) ;
       \draw \EdgeOpacity (I) -- (J) ;
       \draw \EdgeOpacity (I) -- (B) ;       
       \draw \EdgeOpacity (J) -- (K) ;
       \draw \EdgeOpacity (J) -- (L) ;       
       \draw \EdgeOpacity (K) -- (D) ;
       \draw \EdgeOpacity (K) -- (L) ;       
       \draw \EdgeOpacity (L) -- (M) ;
       \draw \EdgeOpacity (L) -- (N) ;       
       \draw \EdgeOpacity (M) -- (F) ;
       \draw \EdgeOpacity (M) -- (N) ;       
       \draw \EdgeOpacity (N) -- (O) ;
       \draw \EdgeOpacity (N) -- (P) ;       
       \draw \EdgeOpacity (O) -- (H) ;
       \draw \EdgeOpacity (O) -- (P) ;              
       \draw \EdgeOpacity (P) -- (I) ;       
       \draw \EdgeOpacity (P) -- (J) ;

       \node at (B) {\huge $\bullet$}; 
       \node at (D) {\huge $\bullet$};
       \node at (F) {\huge $\bullet$};   
       \node at (H) {\huge $\bullet$};
       \node at (I) {\huge $\bullet$};
       \node at (J) {\huge $\bullet$};
       \node at (K) {\huge $\bullet$};   
       \node at (L) {\huge $\bullet$}; 
       \node at (M) {\huge $\bullet$};
       \node at (N) {\huge $\bullet$};
       \node at (O) {\huge $\bullet$};
       \node at (P) {\huge $\bullet$};   
\end{tikzpicture}

%% END four-regular-plane-graph.tex


==> Graphics/non-regular-plane-graph.tex <==
%% BEGIN non-regular-plane-graph.tex

\noindent
% \begin{minipage}[b]{.99\linewidth}
%
%% GRAPH 1 SHOW ALL EDGES
\begin{tikzpicture}[scale=.3] 
%       \newcommand\EdgeOpacity{[line width=1.2,->-=.7,black,opacity=.98]};
       \newcommand\EdgeOpacity{[line width=1.4,black,opacity=.98]};
       % 15 x 20 grid
       \draw [help lines, dotted] (0, 0) grid (12,16);
       \coordinate (A) at (0,0);
       \coordinate (B) at (12,0);
       \coordinate (C) at (0,2);
       \coordinate (D) at (6,2);
       \coordinate (E) at (12,2);
       \coordinate (F) at (3,5);
       \coordinate (G) at (6,5);
       \coordinate (H) at (9,5);
       \coordinate (I) at (6,7);
       \coordinate (J) at (0,8);       
       \coordinate (K) at (12,8);
       \coordinate (L) at (6,9);       
       \coordinate (M) at (3,11);
       \coordinate (N) at (6,11);       
       \coordinate (O) at (9,11);
       \coordinate (P) at (0,14);       
       \coordinate (Q) at (6,14);
       \coordinate (R) at (12,14);
       \coordinate (S) at (0,16);
       \coordinate (T) at (12,16);            

       \draw \EdgeOpacity (A) -- (C) ;
       \draw \EdgeOpacity (B) -- (E) ;       
       \draw \EdgeOpacity (C) -- (D) ;
       \draw \EdgeOpacity (C) -- (J) ;
       \draw \EdgeOpacity (D) -- (E) ;
       \draw \EdgeOpacity (D) -- (F) ;
       \draw \EdgeOpacity (D) -- (H) ;
       \draw \EdgeOpacity (E) -- (K) ;
       \draw \EdgeOpacity (F) -- (G) ;
       \draw \EdgeOpacity (F) -- (J) ;
       \draw \EdgeOpacity (F) -- (M) ;
       \draw \EdgeOpacity (G) -- (H) ;
       \draw \EdgeOpacity (G) -- (I) ;
       \draw \EdgeOpacity (H) -- (K) ;
       \draw \EdgeOpacity (H) -- (O) ;       
       \draw \EdgeOpacity (J) -- (M) ;
       \draw \EdgeOpacity (J) -- (P) ;
       \draw \EdgeOpacity (K) -- (O) ;
       \draw \EdgeOpacity (K) -- (R) ;
       \draw \EdgeOpacity (L) -- (N) ;
       \draw \EdgeOpacity (M) -- (N) ;
       \draw \EdgeOpacity (M) -- (Q) ;
       \draw \EdgeOpacity (N) -- (O) ;
       \draw \EdgeOpacity (O) -- (Q) ;
       \draw \EdgeOpacity (P) -- (Q) ;
       \draw \EdgeOpacity (P) -- (S) ;
       \draw \EdgeOpacity (Q) -- (R) ;
       \draw \EdgeOpacity (R) -- (T) ;               

       \node at (A) {\huge $\bullet$};   
       \node at (B) {\huge $\bullet$}; 
       \node at (C) {\huge $\bullet$};
       \node at (D) {\huge $\bullet$};
       \node at (E) {\huge $\bullet$};
       \node at (F) {\huge $\bullet$};   
       \node at (G) {\huge $\bullet$}; 
       \node at (H) {\huge $\bullet$};
       \node at (I) {\huge $\bullet$};
       \node at (J) {\huge $\bullet$};
       \node at (K) {\huge $\bullet$};   
       \node at (L) {\huge $\bullet$}; 
       \node at (M) {\huge $\bullet$};
       \node at (N) {\huge $\bullet$};
       \node at (O) {\huge $\bullet$};
       \node at (P) {\huge $\bullet$};   
       \node at (Q) {\huge $\bullet$}; 
       \node at (R) {\huge $\bullet$};
       \node at (S) {\huge $\bullet$}; 
       \node at (T) {\huge $\bullet$};       
\end{tikzpicture}
\qquad\quad
%% GRAPH 2 SHOW ONLY BOUNDING EDGES
\begin{tikzpicture}[scale=.3] 
%       \newcommand\EdgeOpacity{[line width=1.2,->-=.7,black,opacity=.98]};
       \newcommand\EdgeOpacity{[line width=1.4,black,opacity=.98]};
       \newcommand\EdgeOpacityA{[line width=1.4,dashed,black,opacity=.3]};
       % 15 x 20 grid
       \draw [help lines, dotted] (0, 0) grid (12,16);
       \coordinate (A) at (0,0);
       \coordinate (B) at (12,0);
       \coordinate (C) at (0,2);
       \coordinate (D) at (6,2);
       \coordinate (E) at (12,2);
       \coordinate (F) at (3,5);
       \coordinate (G) at (6,5);
       \coordinate (H) at (9,5);
       \coordinate (I) at (6,7);
       \coordinate (J) at (0,8);       
       \coordinate (K) at (12,8);
       \coordinate (L) at (6,9);       
       \coordinate (M) at (3,11);
       \coordinate (N) at (6,11);       
       \coordinate (O) at (9,11);
       \coordinate (P) at (0,14);       
       \coordinate (Q) at (6,14);
       \coordinate (R) at (12,14);
       \coordinate (S) at (0,16);
       \coordinate (T) at (12,16);            

       \draw \EdgeOpacityA (A) -- (C) ;
       \draw \EdgeOpacityA (B) -- (E) ;       
       \draw \EdgeOpacity (C) -- (D) ;
       \draw \EdgeOpacity (C) -- (J) ;
       \draw \EdgeOpacity (D) -- (E) ;
       \draw \EdgeOpacity (D) -- (F) ;
       \draw \EdgeOpacity (D) -- (H) ;
       \draw \EdgeOpacity (E) -- (K) ;
       \draw \EdgeOpacity (F) -- (G) ;
       \draw \EdgeOpacity (F) -- (J) ;
       \draw \EdgeOpacity (F) -- (M) ;
       \draw \EdgeOpacity (G) -- (H) ;
       \draw \EdgeOpacityA (G) -- (I) ;
       \draw \EdgeOpacity (H) -- (K) ;
       \draw \EdgeOpacity (H) -- (O) ;       
       \draw \EdgeOpacity (J) -- (M) ;
       \draw \EdgeOpacity (J) -- (P) ;
       \draw \EdgeOpacity (K) -- (O) ;
       \draw \EdgeOpacity (K) -- (R) ;
       \draw \EdgeOpacityA (L) -- (N) ;
       \draw \EdgeOpacity (M) -- (N) ;
       \draw \EdgeOpacity (M) -- (Q) ;
       \draw \EdgeOpacity (N) -- (O) ;
       \draw \EdgeOpacity (O) -- (Q) ;
       \draw \EdgeOpacity (P) -- (Q) ;
       \draw \EdgeOpacityA (P) -- (S) ;
       \draw \EdgeOpacity (Q) -- (R) ;
       \draw \EdgeOpacityA (R) -- (T) ;               

       \node at (A) [opacity = .4] {\huge $\bullet$};   
       \node at (B) [opacity = .4] {\huge $\bullet$}; 
       \node at (C) {\huge $\bullet$};
       \node at (D) {\huge $\bullet$};
       \node at (E) {\huge $\bullet$};
       \node at (F) {\huge $\bullet$};   
       \node at (G) {\huge $\bullet$}; 
       \node at (H) {\huge $\bullet$};
       \node at (I) [opacity = .4] {\huge $\bullet$};
       \node at (J) {\huge $\bullet$};
       \node at (K) {\huge $\bullet$};   
       \node at (L) [opacity = .4] {\huge $\bullet$}; 
       \node at (M) {\huge $\bullet$};
       \node at (N) {\huge $\bullet$};
       \node at (O) {\huge $\bullet$};
       \node at (P) {\huge $\bullet$};   
       \node at (Q) {\huge $\bullet$}; 
       \node at (R) {\huge $\bullet$};
       \node at (S) [opacity = .4] {\huge $\bullet$}; 
       \node at (T) [opacity = .4] {\huge $\bullet$};       
\end{tikzpicture}
\qquad\quad
%% GRAPH 3 SHOW ONLY NON-BOUNDING EDGES
\begin{tikzpicture}[scale=.3] 
%       \newcommand\EdgeOpacity{[line width=1.2,->-=.7,black,opacity=.98]};
       \newcommand\EdgeOpacity{[line width=1.4,black,opacity=.98]};
       \newcommand\EdgeOpacityA{[line width=1.4,dashed,black,opacity=.3]};
       % 15 x 20 grid
       \draw [help lines, dotted] (0, 0) grid (12,16);
       \coordinate (A) at (0,0);
       \coordinate (B) at (12,0);
       \coordinate (C) at (0,2);
       \coordinate (D) at (6,2);
       \coordinate (E) at (12,2);
       \coordinate (F) at (3,5);
       \coordinate (G) at (6,5);
       \coordinate (H) at (9,5);
       \coordinate (I) at (6,7);
       \coordinate (J) at (0,8);       
       \coordinate (K) at (12,8);
       \coordinate (L) at (6,9);       
       \coordinate (M) at (3,11);
       \coordinate (N) at (6,11);       
       \coordinate (O) at (9,11);
       \coordinate (P) at (0,14);       
       \coordinate (Q) at (6,14);
       \coordinate (R) at (12,14);
       \coordinate (S) at (0,16);
       \coordinate (T) at (12,16);            

       \draw \EdgeOpacity (A) -- (C) ;
       \draw \EdgeOpacity (B) -- (E) ;       
       \draw \EdgeOpacityA (C) -- (D) ;
       \draw \EdgeOpacityA (C) -- (J) ;
       \draw \EdgeOpacityA (D) -- (E) ;
       \draw \EdgeOpacityA (D) -- (F) ;
       \draw \EdgeOpacityA (D) -- (H) ;
       \draw \EdgeOpacityA (E) -- (K) ;
       \draw \EdgeOpacityA (F) -- (G) ;
       \draw \EdgeOpacityA (F) -- (J) ;
       \draw \EdgeOpacityA (F) -- (M) ;
       \draw \EdgeOpacityA (G) -- (H) ;
       \draw \EdgeOpacity (G) -- (I) ;
       \draw \EdgeOpacityA (H) -- (K) ;
       \draw \EdgeOpacityA (H) -- (O) ;       
       \draw \EdgeOpacityA (J) -- (M) ;
       \draw \EdgeOpacityA (J) -- (P) ;
       \draw \EdgeOpacityA (K) -- (O) ;
       \draw \EdgeOpacityA (K) -- (R) ;
       \draw \EdgeOpacity (L) -- (N) ;
       \draw \EdgeOpacityA (M) -- (N) ;
       \draw \EdgeOpacityA (M) -- (Q) ;
       \draw \EdgeOpacityA (N) -- (O) ;
       \draw \EdgeOpacityA (O) -- (Q) ;
       \draw \EdgeOpacityA (P) -- (Q) ;
       \draw \EdgeOpacity (P) -- (S) ;
       \draw \EdgeOpacityA (Q) -- (R) ;
       \draw \EdgeOpacity (R) -- (T) ;               

       \node at (A) {\huge $\bullet$};   
       \node at (B) {\huge $\bullet$}; 
       \node at (C) {\huge $\bullet$};
       \node at (D) [opacity = .4] {\huge $\bullet$};
       \node at (E) {\huge $\bullet$};
       \node at (F) [opacity = .4] {\huge $\bullet$};   
       \node at (G) {\huge $\bullet$}; 
       \node at (H) [opacity = .4] {\huge $\bullet$};
       \node at (I) {\huge $\bullet$};
       \node at (J) [opacity = .4] {\huge $\bullet$};
       \node at (K) [opacity = .4] {\huge $\bullet$};   
       \node at (L) {\huge $\bullet$}; 
       \node at (M) [opacity = .4] {\huge $\bullet$};
       \node at (N) {\huge $\bullet$};
       \node at (O) [opacity = .4] {\huge $\bullet$};
       \node at (P) {\huge $\bullet$};   
       \node at (Q) [opacity = .4] {\huge $\bullet$}; 
       \node at (R) {\huge $\bullet$};
       \node at (S) {\huge $\bullet$}; 
       \node at (T) {\huge $\bullet$};       
\end{tikzpicture} 

%% END non-regular-plane-graph.tex


==> Graphics/special-graph-E-outerplanarity-4-aa.tex <==
%% BEGIN 

\noindent
% \begin{minipage}[b]{.99\linewidth}
%
\begin{tikzpicture}[scale=.35] 
%       \newcommand\EdgeOpacity{[line width=1.2,->-=.7,black,opacity=.98]};
       \newcommand\EdgeOpacity{[line width=1.2,black,opacity=.98]};
       % 18 x 36 grid
       \draw [help lines, dotted] (0, 0) grid (36,18);
       \coordinate (A3-5)  at (3,5);
       \coordinate (A7-5)  at (7,5);
       \coordinate (A11-5) at (11,5);
       \coordinate (A15-5) at (15,5);
       \coordinate (A19-5) at (19,5);
       \coordinate (A23-5) at (23,5);
       \coordinate (A27-5) at (27,5);
       \coordinate (A31-5) at (31,5);
       \coordinate (B3-9)  at (3,9);
       \coordinate (B5-9)  at (5,9);       
       \coordinate (B7-9)  at (7,9);
       \coordinate (B9-9)  at (9,9);       
       \coordinate (B11-9) at (11,9);
       \coordinate (B13-9) at (13,9);       
       \coordinate (B15-9) at (15,9);
       \coordinate (B17-9) at (17,9);       
       \coordinate (B19-9) at (19,9);
       \coordinate (B21-9) at (21,9);       
       \coordinate (B23-9) at (23,9);
       \coordinate (B25-9) at (25,9);       
       \coordinate (B27-9) at (27,9);
       \coordinate (B29-9) at (29,9);       
       \coordinate (B31-9) at (31,9);
       \coordinate (B33-9) at (33,9);
       \coordinate (C3-13)  at (3,13);
       \coordinate (C5-13)  at (5,13);       
       \coordinate (C7-13)  at (7,13);
       \coordinate (C9-13)  at (9,13);       
       \coordinate (C11-13) at (11,13);
       \coordinate (C13-13) at (13,13);       
       \coordinate (C15-13) at (15,13);
       \coordinate (C17-13) at (17,13);       
       \coordinate (C19-13) at (19,13);
       \coordinate (C21-13) at (21,13);       
       \coordinate (C23-13) at (23,13);
       \coordinate (C25-13) at (25,13);       
       \coordinate (C27-13) at (27,13);
       \coordinate (C29-13) at (29,13);       
       \coordinate (C31-13) at (31,13);
       \coordinate (C33-13) at (33,13);
       \coordinate (D3-17)  at (3,17);
       \coordinate (D5-17)  at (5,17);       
       \coordinate (D7-17)  at (7,17);
       \coordinate (D9-17)  at (9,17);       
       \coordinate (D11-17) at (11,17);
       \coordinate (D13-17) at (13,17);       
       \coordinate (D15-17) at (15,17);
       \coordinate (D17-17) at (17,17);       
       \coordinate (D19-17) at (19,17);
       \coordinate (D21-17) at (21,17);       
       \coordinate (D23-17) at (23,17);
       \coordinate (D25-17) at (25,17);       
       \coordinate (D27-17) at (27,17);
       \coordinate (D29-17) at (29,17);       
       \coordinate (D31-17) at (31,17);
       \coordinate (D33-17) at (33,17);          

       \draw [line width=1.5mm, blue] (A3-5) -- (B5-9) ;
       \draw [line width=1.5mm, dashed, blue] (B3-9) -- (B5-9) ;
       \draw [line width=1.5mm, blue] (A7-5) -- (B9-9) ;
       \draw [line width=1.5mm, dashed, blue] (B9-9) -- (B11-9) ;       
       \draw \EdgeOpacity (A11-5) -- (B13-9) ;
       \draw [line width=1.5mm, blue] (A15-5) -- (B17-9) ;
       \draw [line width=1.5mm, dashed, blue] (B15-9) -- (B17-9) ;       
       \draw \EdgeOpacity (A19-5) -- (B21-9) ;
       \draw [line width=1.5mm, blue] (A23-5) -- (B25-9) ;
       \draw [line width=1.5mm, dashed, blue] (B25-9) -- (B27-9) ;              
       \draw \EdgeOpacity (A27-5) -- (B29-9) ;
       \draw \EdgeOpacity (A31-5) -- (B33-9) ;             
       \draw [line width=1.5mm, blue] (B3-9) -- (C5-13) ;
       \draw [line width=1.5mm, dashed, blue] (C3-13) -- (C5-13) ;
       \draw \EdgeOpacity (B7-9) -- (C9-13) ;
       \draw [line width=1.5mm, blue] (B11-9) -- (C13-13) ;
       \draw [line width=1.5mm, dashed, blue] (C11-13) -- (C13-13) ;       
       \draw [line width=1.5mm, blue] (B15-9) -- (C17-13) ;
       \draw [line width=1.5mm, dashed, blue] (C17-13) -- (C19-13) ;       
       \draw \EdgeOpacity (B19-9) -- (C21-13) ;
       \draw \EdgeOpacity (B23-9) -- (C25-13) ;
       \draw [line width=1.5mm, blue] (B27-9) -- (C29-13) ;
       \draw [line width=1.5mm, dashed, blue] (C29-13) -- (C31-13) ;           
       \draw \EdgeOpacity (B31-9) -- (C33-13) ;
       \draw [line width=1.5mm, blue] (C3-13) -- (D5-17) ;
       \draw \EdgeOpacity (C7-13) -- (D9-17) ;
       \draw [line width=1.5mm, blue] (C11-13) -- (D13-17) ;
       \draw \EdgeOpacity (C15-13) -- (D17-17) ;
       \draw [line width=1.5mm, blue] (C19-13) -- (D21-17) ;
       \draw \EdgeOpacity (C23-13) -- (D25-17) ;
       \draw \EdgeOpacity (C27-13) -- (D29-17) ;
       \draw [line width=1.5mm, blue] (C31-13) -- (D33-17) ;
       \draw[rounded corners,thick]
            (2,5) -- (34,5) -- (34,3) -- (2,3) -- cycle;
       \draw[rounded corners,thick]
            (1.5,9) -- (34.5,9) -- (34.5,1.8) -- (1.5,1.8) -- cycle;
       \draw[rounded corners,thick]
            (1,13) -- (35,13) -- (35,0.85) -- (1,0.85) -- cycle;
       \draw[rounded corners,thick]
            (.5,17) -- (35.5,17) -- (35.5,0) -- (.5,0) -- cycle;

       \node at (A3-5) {\Huge $\bullet$};  % {\Huge $\bullet$}; 
       \node at (A7-5) {\Huge $\bullet$}; 
       \node at (A11-5) {\Huge $\bullet$}; 
       \node at (A15-5) {\Huge $\bullet$}; 
       \node at (A19-5) {\Huge $\bullet$}; 
       \node at (A23-5) {\Huge $\bullet$}; 
       \node at (A27-5) {\Huge $\bullet$}; 
       \node at (A31-5) {\Huge $\bullet$}; 
       \node at (B3-9) {\Huge $\bullet$};
       \node at (B5-9) {\Huge $\bullet$}; 
       \node at (B7-9) {\Huge $\bullet$}; 
       \node at (B9-9) {\Huge $\bullet$}; 
       \node at (B11-9) {\Huge $\bullet$}; 
       \node at (B13-9) {\Huge $\bullet$}; 
       \node at (B15-9) {\Huge $\bullet$}; 
       \node at (B17-9) {\Huge $\bullet$}; 
       \node at (B19-9) {\Huge $\bullet$};
       \node at (B21-9) {\Huge $\bullet$}; 
       \node at (B23-9) {\Huge $\bullet$}; 
       \node at (B25-9) {\Huge $\bullet$}; 
       \node at (B27-9) {\Huge $\bullet$}; 
       \node at (B29-9) {\Huge $\bullet$}; 
       \node at (B31-9) {\Huge $\bullet$}; 
       \node at (B33-9) {\Huge $\bullet$}; 
       \node at (C3-13) {\Huge $\bullet$};
       \node at (C5-13) {\Huge $\bullet$}; 
       \node at (C7-13) {\Huge $\bullet$}; 
       \node at (C9-13) {\Huge $\bullet$}; 
       \node at (C11-13) {\Huge $\bullet$}; 
       \node at (C13-13) {\Huge $\bullet$}; 
       \node at (C15-13) {\Huge $\bullet$}; 
       \node at (C17-13) {\Huge $\bullet$}; 
       \node at (C19-13) {\Huge $\bullet$};
       \node at (C21-13) {\Huge $\bullet$}; 
       \node at (C23-13) {\Huge $\bullet$}; 
       \node at (C25-13) {\Huge $\bullet$}; 
       \node at (C27-13) {\Huge $\bullet$}; 
       \node at (C29-13) {\Huge $\bullet$}; 
       \node at (C31-13) {\Huge $\bullet$}; 
       \node at (C33-13) {\Huge $\bullet$};
       \node at (D5-17) {\Huge $\bullet$}; 
       \node at (D9-17) {\Huge $\bullet$}; 
       \node at (D13-17) {\Huge $\bullet$}; 
       \node at (D17-17) {\Huge $\bullet$}; 
       \node at (D21-17) {\Huge $\bullet$}; 
       \node at (D25-17) {\Huge $\bullet$}; 
       \node at (D29-17) {\Huge $\bullet$}; 
       \node at (D33-17) {\Huge $\bullet$};        

   \end{tikzpicture} 
%


%% END 


==> Graphics/three-regular-plane-graph-components.tex <==
%% BEGIN three-regular-plane-graph-components.tex

\noindent
% \begin{minipage}[b]{.99\linewidth}
%
%% GRAPH 1 SHOW ALL EDGES
\begin{tikzpicture}[scale=.22] % [scale=.27] 
%       \newcommand\EdgeOpacity{[line width=1.2,->-=.7,black,opacity=.98]};
       \newcommand\EdgeOpacity{[line width=1.4,black,opacity=.98]};
       % 15 x 20 grid
       \draw [help lines, dotted] (0, 0) grid (25,23);
       \coordinate (A4) at (0,0);
       \coordinate (A1) at (0,12);
       \coordinate (A2) at (12,12);
       \coordinate (A3) at (12,0);
       \coordinate (A5) at (17,12);
       \coordinate (A6) at (25,12);
       \coordinate (A7) at (25,3);
       \coordinate (A8) at (17,3);
       \coordinate (A9) at (15,23);
       \coordinate (A10) at (18,20);
       \coordinate (A11) at (15,17);
       \coordinate (A12) at (12,20);
       \coordinate (A13) at (15,15);
%
       \coordinate (B1) at (2,10);
       \coordinate (B2) at (10,10);
       \coordinate (B3) at (10,2);
       \coordinate (B4) at (2,2);
       \coordinate (B5) at (19,10);
       \coordinate (B6) at (23,10);
       \coordinate (B7) at (23,5);
       \coordinate (B8) at (19,5);
       \coordinate (B9) at (15,20);
%
       \coordinate (C1) at (4,8);
       \coordinate (C2) at (8,8);
       \coordinate (C3) at (8,4);
       \coordinate (C4) at (4,4);
       \coordinate (C5) at (21,10);
       \coordinate (C6) at (21,7);
       \coordinate (C7) at (19,7);
%
       \coordinate (D) at (6,6);
%
       \draw \EdgeOpacity (A1) -- (A2) ;
       \draw \EdgeOpacity (A2) -- (A3) ;
       \draw \EdgeOpacity (A3) -- (A4) ;
       \draw \EdgeOpacity (A4) -- (A1) ;
       \draw \EdgeOpacity (A5) -- (A6) ;
       \draw \EdgeOpacity (A6) -- (A7) ;
       \draw \EdgeOpacity (A7) -- (A8) ;
       \draw \EdgeOpacity (A8) -- (A5) ;
       \draw \EdgeOpacity (A9) -- (A10) ;
       \draw \EdgeOpacity (A10) -- (A11) ;
       \draw \EdgeOpacity (A11) -- (A12) ;
       \draw \EdgeOpacity (A12) -- (A9) ;
       \draw \EdgeOpacity (A2) -- (A13) ;
       \draw \EdgeOpacity (A5) -- (A13) ;
       \draw \EdgeOpacity (A11) -- (A13) ;
%
       \draw \EdgeOpacity (B1) -- (B2) ;
       \draw \EdgeOpacity (B2) -- (B3) ;
       \draw \EdgeOpacity (B3) -- (B4) ;
       \draw \EdgeOpacity (B4) -- (B1) ;
       \draw \EdgeOpacity (B5) -- (C5) ;
       \draw \EdgeOpacity (C5) -- (B6) ;
       \draw \EdgeOpacity (C7) -- (B5) ;              
       \draw \EdgeOpacity (B6) -- (B7) ;
       \draw \EdgeOpacity (B7) -- (B8) ;
       \draw \EdgeOpacity (B8) -- (C7) ;       
       \draw \EdgeOpacity (C1) -- (C2) ;
       \draw \EdgeOpacity (C2) -- (C3) ;
       \draw \EdgeOpacity (C3) -- (C4) ;
       \draw \EdgeOpacity (C4) -- (C1) ;
       \draw \EdgeOpacity (C5) -- (C6) ;
       \draw \EdgeOpacity (C6) -- (C7) ;            
%
       \draw \EdgeOpacity (A1) -- (B1) ;
       \draw \EdgeOpacity (A3) -- (B3) ;
       \draw \EdgeOpacity (A4) -- (B4) ;
       \draw \EdgeOpacity (A6) -- (B6) ;
       \draw \EdgeOpacity (A7) -- (B7) ;
       \draw \EdgeOpacity (A8) -- (B8) ;
       \draw \EdgeOpacity (A12) -- (B9) ;
       \draw \EdgeOpacity (A9) -- (B9) ;
       \draw \EdgeOpacity (A10) -- (B9) ;
       \draw \EdgeOpacity (B2) -- (C2) ;
       \draw \EdgeOpacity (B5) -- (C6) ;
       \draw \EdgeOpacity (C1) -- (D) ;
       \draw \EdgeOpacity (C3) -- (D) ;
       \draw \EdgeOpacity (C4) -- (D) ;       
%       
       \node at (A1) {\huge $\bullet$};
       \node at (A2) {\huge $\bullet$};
       \node at (A3) {\huge $\bullet$};
       \node at (A4) {\huge $\bullet$};
       \node at (A5) {\huge $\bullet$};
       \node at (A6) {\huge $\bullet$};
       \node at (A7) {\huge $\bullet$};
       \node at (A8) {\huge $\bullet$};
       \node at (A9) {\huge $\bullet$};
       \node at (A10) {\huge $\bullet$};
       \node at (A11) {\huge $\bullet$};
       \node at (A12) {\huge $\bullet$};
       \node at (A13) {\huge $\bullet$};
       \node at (B1) {\huge $\bullet$};
       \node at (B2) {\huge $\bullet$};
       \node at (B3) {\huge $\bullet$};
       \node at (B4) {\huge $\bullet$};
       \node at (B5) {\huge $\bullet$};
       \node at (B6) {\huge $\bullet$};
       \node at (B7) {\huge $\bullet$};
       \node at (B8) {\huge $\bullet$};
       \node at (B9) {\huge $\bullet$};
       \node at (C1) {\huge $\bullet$};
       \node at (C2) {\huge $\bullet$};
       \node at (C3) {\huge $\bullet$};
       \node at (C4) {\huge $\bullet$};
       \node at (C5) {\huge $\bullet$};
       \node at (C6) {\huge $\bullet$};
       \node at (C7) {\huge $\bullet$};
       \node at (D) {\huge $\bullet$};       
 \end{tikzpicture}
%
\qquad\quad
\begin{tikzpicture}[scale=.27] 
%       \newcommand\EdgeOpacity{[line width=1.2,->-=.7,black,opacity=.98]};
       \newcommand\EdgeOpacity{[line width=1.4,black,opacity=.98]};
       \newcommand\EdgeOpacityA{[line width=1.4,dashed,black,opacity=.3]};       
       % 15 x 20 grid
       \draw [help lines, dotted] (0, 0) grid (25,23);
       \coordinate (A4) at (0,0);
       \coordinate (A1) at (0,12);
       \coordinate (A2) at (12,12);
       \coordinate (A3) at (12,0);
       \coordinate (A5) at (17,12);
       \coordinate (A6) at (25,12);
       \coordinate (A7) at (25,3);
       \coordinate (A8) at (17,3);
       \coordinate (A9) at (15,23);
       \coordinate (A10) at (18,20);
       \coordinate (A11) at (15,17);
       \coordinate (A12) at (12,20);
       \coordinate (A13) at (15,15);
%
       \coordinate (B1) at (2,10);
       \coordinate (B2) at (10,10);
       \coordinate (B3) at (10,2);
       \coordinate (B4) at (2,2);
       \coordinate (B5) at (19,10);
       \coordinate (B6) at (23,10);
       \coordinate (B7) at (23,5);
       \coordinate (B8) at (19,5);
       \coordinate (B9) at (15,20);
%
       \coordinate (C1) at (4,8);
       \coordinate (C2) at (8,8);
       \coordinate (C3) at (8,4);
       \coordinate (C4) at (4,4);
       \coordinate (C5) at (21,10);
       \coordinate (C6) at (21,7);
       \coordinate (C7) at (19,7);
%
       \coordinate (D) at (6,6);
%
       \draw  \EdgeOpacity (A1) -- (A2) ;
       \draw  \EdgeOpacity (A2) -- (A3) ;
       \draw  \EdgeOpacity (A3) -- (A4) ;
       \draw  \EdgeOpacity (A4) -- (A1) ;
       \draw \EdgeOpacity  (A5) -- (A6) ;
       \draw \EdgeOpacity  (A6) -- (A7) ;
       \draw \EdgeOpacity  (A7) -- (A8) ;
       \draw \EdgeOpacity  (A8) -- (A5) ;
       \draw \EdgeOpacity  (A9) -- (A10) ;
       \draw \EdgeOpacity  (A10) -- (A11) ;
       \draw \EdgeOpacity  (A11) -- (A12) ;
       \draw \EdgeOpacity  (A12) -- (A9) ;
       \draw \EdgeOpacityA (A2) -- (A13) ;
       \draw \EdgeOpacityA (A5) -- (A13) ;
       \draw \EdgeOpacityA (A11) -- (A13) ;
%
       \draw \EdgeOpacity (B1) -- (B2) ;
       \draw \EdgeOpacity (B2) -- (B3) ;
       \draw \EdgeOpacity (B3) -- (B4) ;
       \draw \EdgeOpacity (B4) -- (B1) ;
       \draw \EdgeOpacity (B5) -- (C5) ;
       \draw \EdgeOpacity (C5) -- (B6) ;
       \draw \EdgeOpacity (C7) -- (B5) ;              
       \draw \EdgeOpacity (B6) -- (B7) ;
       \draw \EdgeOpacity (B7) -- (B8) ;
       \draw \EdgeOpacity (B8) -- (C7) ;       
       \draw \EdgeOpacity (C1) -- (C2) ;
       \draw \EdgeOpacity (C2) -- (C3) ;
       \draw \EdgeOpacity (C3) -- (C4) ;
       \draw \EdgeOpacity (C4) -- (C1) ;
       \draw \EdgeOpacity (C5) -- (C6) ;
       \draw \EdgeOpacity (C6) -- (C7) ;            
%
       \draw \EdgeOpacity (A1) -- (B1) ;
       \draw \EdgeOpacity (A3) -- (B3) ;
       \draw \EdgeOpacity (A4) -- (B4) ;
       \draw \EdgeOpacity (A6) -- (B6) ;
       \draw \EdgeOpacity (A7) -- (B7) ;
       \draw \EdgeOpacity (A8) -- (B8) ;
       \draw \EdgeOpacity (A12) -- (B9) ;
       \draw \EdgeOpacity (A9) -- (B9) ;
       \draw \EdgeOpacity (A10) -- (B9) ;
       \draw \EdgeOpacityA (B2) -- (C2) ;
       \draw \EdgeOpacity (B5) -- (C6) ;
       \draw \EdgeOpacity (C1) -- (D) ;
       \draw \EdgeOpacity (C3) -- (D) ;
       \draw \EdgeOpacity (C4) -- (D) ;       
%       
       \node at (A1) {\huge $\bullet$};
       \node at (A2) {\huge $\bullet$};
       \node at (A3) {\huge $\bullet$};
       \node at (A4) {\huge $\bullet$};
       \node at (A5) {\huge $\bullet$};
       \node at (A6) {\huge $\bullet$};
       \node at (A7) {\huge $\bullet$};
       \node at (A8) {\huge $\bullet$};
       \node at (A9) {\huge $\bullet$};
       \node at (A10) {\huge $\bullet$};
       \node at (A11) {\huge $\bullet$};
       \node at (A12) {\huge $\bullet$};
       \node at (A13) [opacity = .4] {\huge $\bullet$};
       \node at (B1)  {\huge $\bullet$};
       \node at (B2)  {\huge $\bullet$};
       \node at (B3)  {\huge $\bullet$};
       \node at (B4)  {\huge $\bullet$};
       \node at (B5)  {\huge $\bullet$};
       \node at (B6)  {\huge $\bullet$};
       \node at (B7)  {\huge $\bullet$};
       \node at (B8)  {\huge $\bullet$};
       \node at (B9)  {\huge $\bullet$};
       \node at (C1)  {\huge $\bullet$};
       \node at (C2)  {\huge $\bullet$};
       \node at (C3)  {\huge $\bullet$};
       \node at (C4)  {\huge $\bullet$};
       \node at (C5)  {\huge $\bullet$};
       \node at (C6)  {\huge $\bullet$};
       \node at (C7)  {\huge $\bullet$};
       \node at (D)   {\huge $\bullet$};
       \node at (12,22) {$G_1$}; % {\large $G_1$};
       \node at (6,13) {$G_2$}; % {\large $G_1$};
       \node at (21,13) {$G_3$}; % {\large $G_1$};
       \node at (6,8.8) {$G_4$}; % {\large $G_1$};       
 \end{tikzpicture}

%% END three-regular-plane-graph-components.tex


==> Graphics/three-regular-plane-graph.tex <==
%% BEGIN three-regular-plane-graph.tex

\noindent
% \begin{minipage}[b]{.99\linewidth}
%
%% GRAPH 1 SHOW ALL EDGES
\begin{tikzpicture}[scale=.28] 
%       \newcommand\EdgeOpacity{[line width=1.2,->-=.7,black,opacity=.98]};
       \newcommand\EdgeOpacity{[line width=1.4,black,opacity=.98]};
       % 15 x 20 grid
       \draw [help lines, dotted] (0, 0) grid (25,23);
       \coordinate (A4) at (0,0);
       \coordinate (A1) at (0,12);
       \coordinate (A2) at (12,12);
       \coordinate (A3) at (12,0);
       \coordinate (A5) at (17,12);
       \coordinate (A6) at (25,12);
       \coordinate (A7) at (25,3);
       \coordinate (A8) at (17,3);
       \coordinate (A9) at (15,23);
       \coordinate (A10) at (18,20);
       \coordinate (A11) at (15,17);
       \coordinate (A12) at (12,20);
       \coordinate (A13) at (15,15);
%
       \coordinate (B1) at (2,10);
       \coordinate (B2) at (10,10);
       \coordinate (B3) at (10,2);
       \coordinate (B4) at (2,2);
       \coordinate (B5) at (19,10);
       \coordinate (B6) at (23,10);
       \coordinate (B7) at (23,5);
       \coordinate (B8) at (19,5);
       \coordinate (B9) at (15,20);
%
       \coordinate (C1) at (4,8);
       \coordinate (C2) at (8,8);
       \coordinate (C3) at (8,4);
       \coordinate (C4) at (4,4);
       \coordinate (C5) at (21,10);
       \coordinate (C6) at (21,7);
       \coordinate (C7) at (19,7);
%
       \coordinate (D) at (6,6);
%
       \draw \EdgeOpacity (A1) -- (A2) ;
       \draw \EdgeOpacity (A2) -- (A3) ;
       \draw \EdgeOpacity (A3) -- (A4) ;
       \draw \EdgeOpacity (A4) -- (A1) ;
       \draw \EdgeOpacity (A5) -- (A6) ;
       \draw \EdgeOpacity (A6) -- (A7) ;
       \draw \EdgeOpacity (A7) -- (A8) ;
       \draw \EdgeOpacity (A8) -- (A5) ;
       \draw \EdgeOpacity (A9) -- (A10) ;
       \draw \EdgeOpacity (A10) -- (A11) ;
       \draw \EdgeOpacity (A11) -- (A12) ;
       \draw \EdgeOpacity (A12) -- (A9) ;
       \draw \EdgeOpacity (A2) -- (A13) ;
       \draw \EdgeOpacity (A5) -- (A13) ;
       \draw \EdgeOpacity (A11) -- (A13) ;
%
       \draw \EdgeOpacity (B1) -- (B2) ;
       \draw \EdgeOpacity (B2) -- (B3) ;
       \draw \EdgeOpacity (B3) -- (B4) ;
       \draw \EdgeOpacity (B4) -- (B1) ;
       \draw \EdgeOpacity (B5) -- (C5) ;
       \draw \EdgeOpacity (C5) -- (B6) ;
       \draw \EdgeOpacity (C7) -- (B5) ;              
       \draw \EdgeOpacity (B6) -- (B7) ;
       \draw \EdgeOpacity (B7) -- (B8) ;
       \draw \EdgeOpacity (B8) -- (C7) ;       
       \draw \EdgeOpacity (C1) -- (C2) ;
       \draw \EdgeOpacity (C2) -- (C3) ;
       \draw \EdgeOpacity (C3) -- (C4) ;
       \draw \EdgeOpacity (C4) -- (C1) ;
       \draw \EdgeOpacity (C5) -- (C6) ;
       \draw \EdgeOpacity (C6) -- (C7) ;            
%
       \draw \EdgeOpacity (A1) -- (B1) ;
       \draw \EdgeOpacity (A3) -- (B3) ;
       \draw \EdgeOpacity (A4) -- (B4) ;
       \draw \EdgeOpacity (A6) -- (B6) ;
       \draw \EdgeOpacity (A7) -- (B7) ;
       \draw \EdgeOpacity (A8) -- (B8) ;
       \draw \EdgeOpacity (A12) -- (B9) ;
       \draw \EdgeOpacity (A9) -- (B9) ;
       \draw \EdgeOpacity (A10) -- (B9) ;
       \draw \EdgeOpacity (B2) -- (C2) ;
       \draw \EdgeOpacity (B5) -- (C6) ;
       \draw \EdgeOpacity (C1) -- (D) ;
       \draw \EdgeOpacity (C3) -- (D) ;
       \draw \EdgeOpacity (C4) -- (D) ;       
%       
       \node at (A1) {\huge $\bullet$};
       \node at (A2) {\huge $\bullet$};
       \node at (A3) {\huge $\bullet$};
       \node at (A4) {\huge $\bullet$};
       \node at (A5) {\huge $\bullet$};
       \node at (A6) {\huge $\bullet$};
       \node at (A7) {\huge $\bullet$};
       \node at (A8) {\huge $\bullet$};
       \node at (A9) {\huge $\bullet$};
       \node at (A10) {\huge $\bullet$};
       \node at (A11) {\huge $\bullet$};
       \node at (A12) {\huge $\bullet$};
       \node at (A13) {\huge $\bullet$};
       \node at (B1) {\huge $\bullet$};
       \node at (B2) {\huge $\bullet$};
       \node at (B3) {\huge $\bullet$};
       \node at (B4) {\huge $\bullet$};
       \node at (B5) {\huge $\bullet$};
       \node at (B6) {\huge $\bullet$};
       \node at (B7) {\huge $\bullet$};
       \node at (B8) {\huge $\bullet$};
       \node at (B9) {\huge $\bullet$};
       \node at (C1) {\huge $\bullet$};
       \node at (C2) {\huge $\bullet$};
       \node at (C3) {\huge $\bullet$};
       \node at (C4) {\huge $\bullet$};
       \node at (C5) {\huge $\bullet$};
       \node at (C6) {\huge $\bullet$};
       \node at (C7) {\huge $\bullet$};
       \node at (D) {\huge $\bullet$};       
 \end{tikzpicture}

\bigskip
% OUTERMOST LAYER K_0 SHOWN NEXT
\begin{tikzpicture}[scale=.25] 
%       \newcommand\EdgeOpacity{[line width=1.2,->-=.7,black,opacity=.98]};
       \newcommand\EdgeOpacity{[line width=1.4,black,opacity=.98]};
       \newcommand\EdgeOpacityA{[line width=1.4,dashed,black,opacity=.3]};       
       % 15 x 20 grid
       \draw [help lines, dotted] (0, 0) grid (25,23);
       \coordinate (A4) at (0,0);
       \coordinate (A1) at (0,12);
       \coordinate (A2) at (12,12);
       \coordinate (A3) at (12,0);
       \coordinate (A5) at (17,12);
       \coordinate (A6) at (25,12);
       \coordinate (A7) at (25,3);
       \coordinate (A8) at (17,3);
       \coordinate (A9) at (15,23);
       \coordinate (A10) at (18,20);
       \coordinate (A11) at (15,17);
       \coordinate (A12) at (12,20);
       \coordinate (A13) at (15,15);
%
       \coordinate (B1) at (2,10);
       \coordinate (B2) at (10,10);
       \coordinate (B3) at (10,2);
       \coordinate (B4) at (2,2);
       \coordinate (B5) at (19,10);
       \coordinate (B6) at (23,10);
       \coordinate (B7) at (23,5);
       \coordinate (B8) at (19,5);
       \coordinate (B9) at (15,20);
%
       \coordinate (C1) at (4,8);
       \coordinate (C2) at (8,8);
       \coordinate (C3) at (8,4);
       \coordinate (C4) at (4,4);
       \coordinate (C5) at (21,10);
       \coordinate (C6) at (21,7);
       \coordinate (C7) at (19,7);
%
       \coordinate (D) at (6,6);
%
       \draw [double] \EdgeOpacity (A1) -- (A2) ;
       \draw [double] \EdgeOpacity (A2) -- (A3) ;
       \draw [double] \EdgeOpacity (A3) -- (A4) ;
       \draw [double] \EdgeOpacity (A4) -- (A1) ;
       \draw \EdgeOpacity [double] (A5) -- (A6) ;
       \draw \EdgeOpacity [double] (A6) -- (A7) ;
       \draw \EdgeOpacity [double] (A7) -- (A8) ;
       \draw \EdgeOpacity [double] (A8) -- (A5) ;
       \draw \EdgeOpacity [double] (A9) -- (A10) ;
       \draw \EdgeOpacity [double] (A10) -- (A11) ;
       \draw \EdgeOpacity [double] (A11) -- (A12) ;
       \draw \EdgeOpacity [double] (A12) -- (A9) ;
       \draw \EdgeOpacity (A2) -- (A13) ;
       \draw \EdgeOpacity (A5) -- (A13) ;
       \draw \EdgeOpacity (A11) -- (A13) ;
%
       \draw \EdgeOpacityA (B1) -- (B2) ;
       \draw \EdgeOpacityA (B2) -- (B3) ;
       \draw \EdgeOpacityA (B3) -- (B4) ;
       \draw \EdgeOpacityA (B4) -- (B1) ;
       \draw \EdgeOpacityA (B5) -- (C5) ;
       \draw \EdgeOpacityA (C5) -- (B6) ;
       \draw \EdgeOpacityA (C7) -- (B5) ;              
       \draw \EdgeOpacityA (B6) -- (B7) ;
       \draw \EdgeOpacityA (B7) -- (B8) ;
       \draw \EdgeOpacityA (B8) -- (C7) ;       
       \draw \EdgeOpacityA (C1) -- (C2) ;
       \draw \EdgeOpacityA (C2) -- (C3) ;
       \draw \EdgeOpacityA (C3) -- (C4) ;
       \draw \EdgeOpacityA (C4) -- (C1) ;
       \draw \EdgeOpacityA (C5) -- (C6) ;
       \draw \EdgeOpacityA (C6) -- (C7) ;            
%
       \draw \EdgeOpacityA (A1) -- (B1) ;
       \draw \EdgeOpacityA (A3) -- (B3) ;
       \draw \EdgeOpacityA (A4) -- (B4) ;
       \draw \EdgeOpacityA (A6) -- (B6) ;
       \draw \EdgeOpacityA (A7) -- (B7) ;
       \draw \EdgeOpacityA (A8) -- (B8) ;
       \draw \EdgeOpacityA (A12) -- (B9) ;
       \draw \EdgeOpacityA (A9) -- (B9) ;
       \draw \EdgeOpacityA (A10) -- (B9) ;
       \draw \EdgeOpacityA (B2) -- (C2) ;
       \draw \EdgeOpacityA (B5) -- (C6) ;
       \draw \EdgeOpacityA (C1) -- (D) ;
       \draw \EdgeOpacityA (C3) -- (D) ;
       \draw \EdgeOpacityA (C4) -- (D) ;       
%       
       \node at (A1) {\huge $\bullet$};
       \node at (A2) {\huge $\bullet$};
       \node at (A3) {\huge $\bullet$};
       \node at (A4) {\huge $\bullet$};
       \node at (A5) {\huge $\bullet$};
       \node at (A6) {\huge $\bullet$};
       \node at (A7) {\huge $\bullet$};
       \node at (A8) {\huge $\bullet$};
       \node at (A9) {\huge $\bullet$};
       \node at (A10) {\huge $\bullet$};
       \node at (A11) {\huge $\bullet$};
       \node at (A12) {\huge $\bullet$};
       \node at (A13) {\huge $\bullet$};
       \node at (B1) [opacity = .4] {\huge $\bullet$};
       \node at (B2) [opacity = .4] {\huge $\bullet$};
       \node at (B3) [opacity = .4] {\huge $\bullet$};
       \node at (B4) [opacity = .4] {\huge $\bullet$};
       \node at (B5) [opacity = .4] {\huge $\bullet$};
       \node at (B6) [opacity = .4] {\huge $\bullet$};
       \node at (B7) [opacity = .4] {\huge $\bullet$};
       \node at (B8) [opacity = .4] {\huge $\bullet$};
       \node at (B9) [opacity = .4] {\huge $\bullet$};
       \node at (C1) [opacity = .4] {\huge $\bullet$};
       \node at (C2) [opacity = .4] {\huge $\bullet$};
       \node at (C3) [opacity = .4] {\huge $\bullet$};
       \node at (C4) [opacity = .4] {\huge $\bullet$};
       \node at (C5) [opacity = .4] {\huge $\bullet$};
       \node at (C6) [opacity = .4] {\huge $\bullet$};
       \node at (C7) [opacity = .4] {\huge $\bullet$};
       \node at (D) [opacity = .4] {\huge $\bullet$};
       \node at (3,22) {\large layer $K_0 = L_0\uplus M_0$};
 \end{tikzpicture}
\qquad\quad
% SECOND LAYER K_1 SHOWN NEXT
\begin{tikzpicture}[scale=.25] 
%       \newcommand\EdgeOpacity{[line width=1.2,->-=.7,black,opacity=.98]};
       \newcommand\EdgeOpacity{[line width=1.4,black,opacity=.98]};
       \newcommand\EdgeOpacityA{[line width=1.4,dashed,black,opacity=.3]};       
       % 15 x 20 grid
       \draw [help lines, dotted] (0, 0) grid (25,23);
       \coordinate (A4) at (0,0);
       \coordinate (A1) at (0,12);
       \coordinate (A2) at (12,12);
       \coordinate (A3) at (12,0);
       \coordinate (A5) at (17,12);
       \coordinate (A6) at (25,12);
       \coordinate (A7) at (25,3);
       \coordinate (A8) at (17,3);
       \coordinate (A9) at (15,23);
       \coordinate (A10) at (18,20);
       \coordinate (A11) at (15,17);
       \coordinate (A12) at (12,20);
       \coordinate (A13) at (15,15);
%
       \coordinate (B1) at (2,10);
       \coordinate (B2) at (10,10);
       \coordinate (B3) at (10,2);
       \coordinate (B4) at (2,2);
       \coordinate (B5) at (19,10);
       \coordinate (B6) at (23,10);
       \coordinate (B7) at (23,5);
       \coordinate (B8) at (19,5);
       \coordinate (B9) at (15,20);
%
       \coordinate (C1) at (4,8);
       \coordinate (C2) at (8,8);
       \coordinate (C3) at (8,4);
       \coordinate (C4) at (4,4);
       \coordinate (C5) at (21,10);
       \coordinate (C6) at (21,7);
       \coordinate (C7) at (19,7);
%
       \coordinate (D) at (6,6);
%
       \draw \EdgeOpacityA (A1) -- (A2) ;
       \draw \EdgeOpacityA (A2) -- (A3) ;
       \draw \EdgeOpacityA (A3) -- (A4) ;
       \draw \EdgeOpacityA (A4) -- (A1) ;
       \draw \EdgeOpacityA (A5) -- (A6) ;
       \draw \EdgeOpacityA (A6) -- (A7) ;
       \draw \EdgeOpacityA (A7) -- (A8) ;
       \draw \EdgeOpacityA (A8) -- (A5) ;
       \draw \EdgeOpacityA (A9) -- (A10) ;
       \draw \EdgeOpacityA (A10) -- (A11) ;
       \draw \EdgeOpacityA (A11) -- (A12) ;
       \draw \EdgeOpacityA (A12) -- (A9) ;
       \draw \EdgeOpacityA (A2) -- (A13) ;
       \draw \EdgeOpacityA (A5) -- (A13) ;
       \draw \EdgeOpacityA (A11) -- (A13) ;
%
       \draw [double] \EdgeOpacity (B1) -- (B2) ;
       \draw [double] \EdgeOpacity (B2) -- (B3) ;
       \draw [double] \EdgeOpacity (B3) -- (B4) ;
       \draw [double] \EdgeOpacity (B4) -- (B1) ;
       \draw [double] \EdgeOpacity (B5) -- (C5) ;
       \draw [double] \EdgeOpacity (C5) -- (B6) ;
       \draw [double] \EdgeOpacity (C7) -- (B5) ;              
       \draw [double] \EdgeOpacity (B6) -- (B7) ;
       \draw [double] \EdgeOpacity (B7) -- (B8) ;
       \draw [double] \EdgeOpacity (B8) -- (C7) ;       
       \draw \EdgeOpacityA (C1) -- (C2) ;
       \draw \EdgeOpacityA (C2) -- (C3) ;
       \draw \EdgeOpacityA (C3) -- (C4) ;
       \draw \EdgeOpacityA (C4) -- (C1) ;
       \draw \EdgeOpacityA (C5) -- (C6) ;
       \draw \EdgeOpacityA (C6) -- (C7) ;            
%
       \draw \EdgeOpacity (A1) -- (B1) ;
       \draw \EdgeOpacity (A3) -- (B3) ;
       \draw \EdgeOpacity (A4) -- (B4) ;
       \draw \EdgeOpacity (A6) -- (B6) ;
       \draw \EdgeOpacity (A7) -- (B7) ;
       \draw \EdgeOpacity (A8) -- (B8) ;
       \draw \EdgeOpacity (A12) -- (B9) ;
       \draw \EdgeOpacity (A9) -- (B9) ;
       \draw \EdgeOpacity (A10) -- (B9) ;
       \draw \EdgeOpacityA (B2) -- (C2) ;
       \draw \EdgeOpacityA (B5) -- (C6) ;
       \draw \EdgeOpacityA (C1) -- (D) ;
       \draw \EdgeOpacityA (C3) -- (D) ;
       \draw \EdgeOpacityA (C4) -- (D) ;       
%       
       \node at (A1) {\huge $\bullet$};
       \node at (A2) [opacity = .4] {\huge $\bullet$};
       \node at (A3) {\huge $\bullet$};
       \node at (A4) {\huge $\bullet$};
       \node at (A5) [opacity = .4] {\huge $\bullet$};
       \node at (A6) {\huge $\bullet$};
       \node at (A7) {\huge $\bullet$};
       \node at (A8) {\huge $\bullet$};
       \node at (A9) {\huge $\bullet$};
       \node at (A10) {\huge $\bullet$};
       \node at (A11) [opacity = .4] {\huge $\bullet$};
       \node at (A12) {\huge $\bullet$};
       \node at (A13) [opacity = .4] {\huge $\bullet$};
       \node at (B1)  {\huge $\bullet$};
       \node at (B2)  {\huge $\bullet$};
       \node at (B3)  {\huge $\bullet$};
       \node at (B4)  {\huge $\bullet$};
       \node at (B5)  {\huge $\bullet$};
       \node at (B6)  {\huge $\bullet$};
       \node at (B7)  {\huge $\bullet$};
       \node at (B8)  {\huge $\bullet$};
       \node at (B9)  {\huge $\bullet$};
       \node at (C1) [opacity = .4] {\huge $\bullet$};
       \node at (C2) [opacity = .4] {\huge $\bullet$};
       \node at (C3) [opacity = .4] {\huge $\bullet$};
       \node at (C4) [opacity = .4] {\huge $\bullet$};
       \node at (C5) {\huge $\bullet$};
       \node at (C6) [opacity = .4] {\huge $\bullet$};
       \node at (C7) {\huge $\bullet$};
       \node at (D) [opacity = .4] {\huge $\bullet$};
       \node at (3,22) {\large layer $K_1= L_1\uplus M_1$};
 \end{tikzpicture}

\bigskip
% THIRD LAYER K_2 SHOWN NEXT
\begin{tikzpicture}[scale=.25] 
%       \newcommand\EdgeOpacity{[line width=1.2,->-=.7,black,opacity=.98]};
       \newcommand\EdgeOpacity{[line width=1.4,black,opacity=.98]};
       \newcommand\EdgeOpacityA{[line width=1.4,dashed,black,opacity=.3]};       
       % 15 x 20 grid
       \draw [help lines, dotted] (0, 0) grid (25,23);
       \coordinate (A4) at (0,0);
       \coordinate (A1) at (0,12);
       \coordinate (A2) at (12,12);
       \coordinate (A3) at (12,0);
       \coordinate (A5) at (17,12);
       \coordinate (A6) at (25,12);
       \coordinate (A7) at (25,3);
       \coordinate (A8) at (17,3);
       \coordinate (A9) at (15,23);
       \coordinate (A10) at (18,20);
       \coordinate (A11) at (15,17);
       \coordinate (A12) at (12,20);
       \coordinate (A13) at (15,15);
%
       \coordinate (B1) at (2,10);
       \coordinate (B2) at (10,10);
       \coordinate (B3) at (10,2);
       \coordinate (B4) at (2,2);
       \coordinate (B5) at (19,10);
       \coordinate (B6) at (23,10);
       \coordinate (B7) at (23,5);
       \coordinate (B8) at (19,5);
       \coordinate (B9) at (15,20);
%
       \coordinate (C1) at (4,8);
       \coordinate (C2) at (8,8);
       \coordinate (C3) at (8,4);
       \coordinate (C4) at (4,4);
       \coordinate (C5) at (21,10);
       \coordinate (C6) at (21,7);
       \coordinate (C7) at (19,7);
%
       \coordinate (D) at (6,6);
%
       \draw \EdgeOpacityA (A1) -- (A2) ;
       \draw \EdgeOpacityA (A2) -- (A3) ;
       \draw \EdgeOpacityA (A3) -- (A4) ;
       \draw \EdgeOpacityA (A4) -- (A1) ;
       \draw \EdgeOpacityA (A5) -- (A6) ;
       \draw \EdgeOpacityA (A6) -- (A7) ;
       \draw \EdgeOpacityA (A7) -- (A8) ;
       \draw \EdgeOpacityA (A8) -- (A5) ;
       \draw \EdgeOpacityA (A9) -- (A10) ;
       \draw \EdgeOpacityA (A10) -- (A11) ;
       \draw \EdgeOpacityA (A11) -- (A12) ;
       \draw \EdgeOpacityA (A12) -- (A9) ;
       \draw \EdgeOpacityA (A2) -- (A13) ;
       \draw \EdgeOpacityA (A5) -- (A13) ;
       \draw \EdgeOpacityA (A11) -- (A13) ;
%
       \draw \EdgeOpacityA (B1) -- (B2) ;
       \draw \EdgeOpacityA (B2) -- (B3) ;
       \draw \EdgeOpacityA (B3) -- (B4) ;
       \draw \EdgeOpacityA (B4) -- (B1) ;
       \draw \EdgeOpacityA (B5) -- (C5) ;
       \draw \EdgeOpacityA (B6) -- (C5) ;
       \draw \EdgeOpacityA (B5) -- (C7) ;              
       \draw \EdgeOpacityA (B6) -- (B7) ;
       \draw \EdgeOpacityA (B7) -- (B8) ;
       \draw \EdgeOpacityA (B8) -- (C7) ;       
       \draw [double] \EdgeOpacity (C1) -- (C2) ;
       \draw [double] \EdgeOpacity (C2) -- (C3) ;
       \draw [double] \EdgeOpacity (C3) -- (C4) ;
       \draw [double] \EdgeOpacity (C4) -- (C1) ;
       \draw \EdgeOpacity (C5) -- (C6) ;
       \draw \EdgeOpacity (C6) -- (C7) ;            
%
       \draw \EdgeOpacityA (A1) -- (B1) ;
       \draw \EdgeOpacityA (A3) -- (B3) ;
       \draw \EdgeOpacityA (A4) -- (B4) ;
       \draw \EdgeOpacityA (A6) -- (B6) ;
       \draw \EdgeOpacityA (A7) -- (B7) ;
       \draw \EdgeOpacityA (A8) -- (B8) ;
       \draw \EdgeOpacityA (A12) -- (B9) ;
       \draw \EdgeOpacityA (A9) -- (B9) ;
       \draw \EdgeOpacityA (A10) -- (B9) ;
       \draw \EdgeOpacity (B2) -- (C2) ;
       \draw \EdgeOpacity (B5) -- (C6) ;
       \draw \EdgeOpacityA (C1) -- (D) ;
       \draw \EdgeOpacityA (C3) -- (D) ;
       \draw \EdgeOpacityA (C4) -- (D) ;       
%       
       \node at (A1) [opacity = .4] {\huge $\bullet$};
       \node at (A2) [opacity = .4] {\huge $\bullet$};
       \node at (A3) [opacity = .4] {\huge $\bullet$};
       \node at (A4) [opacity = .4] {\huge $\bullet$};
       \node at (A5) [opacity = .4] {\huge $\bullet$};
       \node at (A6) [opacity = .4] {\huge $\bullet$};
       \node at (A7) [opacity = .4] {\huge $\bullet$};
       \node at (A8) [opacity = .4] {\huge $\bullet$};
       \node at (A9) [opacity = .4] {\huge $\bullet$};
       \node at (A10) [opacity = .4] {\huge $\bullet$};
       \node at (A11) [opacity = .4] {\huge $\bullet$};
       \node at (A12) [opacity = .4] {\huge $\bullet$};
       \node at (A13) [opacity = .4] {\huge $\bullet$};
       \node at (B1)  [opacity = .4] {\huge $\bullet$};
       \node at (B2)  {\huge $\bullet$};
       \node at (B3)  [opacity = .4] {\huge $\bullet$};
       \node at (B4)  [opacity = .4] {\huge $\bullet$};
       \node at (B5)  {\huge $\bullet$};
       \node at (B6)  [opacity = .4] {\huge $\bullet$};
       \node at (B7)  [opacity = .4] {\huge $\bullet$};
       \node at (B8)  [opacity = .4] {\huge $\bullet$};
       \node at (B9)  [opacity = .4] {\huge $\bullet$};
       \node at (C1)  {\huge $\bullet$};
       \node at (C2)  {\huge $\bullet$};
       \node at (C3)  {\huge $\bullet$};
       \node at (C4)  {\huge $\bullet$};
       \node at (C5) {\huge $\bullet$};
       \node at (C6) {\huge $\bullet$};
       \node at (C7) {\huge $\bullet$};
       \node at (D) [opacity = .4] {\huge $\bullet$};
       \node at (3,22) {\large layer $K_2= L_2\uplus M_2$};       
 \end{tikzpicture}
\qquad\qquad
% FOURTH LAYER K_3 SHOWN NEXT
\begin{tikzpicture}[scale=.25] 
%       \newcommand\EdgeOpacity{[line width=1.2,->-=.7,black,opacity=.98]};
       \newcommand\EdgeOpacity{[line width=1.4,black,opacity=.98]};
       \newcommand\EdgeOpacityA{[line width=1.4,dashed,black,opacity=.3]};       
       % 15 x 20 grid
       \draw [help lines, dotted] (0, 0) grid (25,23);
       \coordinate (A4) at (0,0);
       \coordinate (A1) at (0,12);
       \coordinate (A2) at (12,12);
       \coordinate (A3) at (12,0);
       \coordinate (A5) at (17,12);
       \coordinate (A6) at (25,12);
       \coordinate (A7) at (25,3);
       \coordinate (A8) at (17,3);
       \coordinate (A9) at (15,23);
       \coordinate (A10) at (18,20);
       \coordinate (A11) at (15,17);
       \coordinate (A12) at (12,20);
       \coordinate (A13) at (15,15);
%
       \coordinate (B1) at (2,10);
       \coordinate (B2) at (10,10);
       \coordinate (B3) at (10,2);
       \coordinate (B4) at (2,2);
       \coordinate (B5) at (19,10);
       \coordinate (B6) at (23,10);
       \coordinate (B7) at (23,5);
       \coordinate (B8) at (19,5);
       \coordinate (B9) at (15,20);
%
       \coordinate (C1) at (4,8);
       \coordinate (C2) at (8,8);
       \coordinate (C3) at (8,4);
       \coordinate (C4) at (4,4);
       \coordinate (C5) at (21,10);
       \coordinate (C6) at (21,7);
       \coordinate (C7) at (19,7);
%
       \coordinate (D) at (6,6);
%
       \draw \EdgeOpacityA (A1) -- (A2) ;
       \draw \EdgeOpacityA (A2) -- (A3) ;
       \draw \EdgeOpacityA (A3) -- (A4) ;
       \draw \EdgeOpacityA (A4) -- (A1) ;
       \draw \EdgeOpacityA (A5) -- (A6) ;
       \draw \EdgeOpacityA (A6) -- (A7) ;
       \draw \EdgeOpacityA (A7) -- (A8) ;
       \draw \EdgeOpacityA (A8) -- (A5) ;
       \draw \EdgeOpacityA (A9) -- (A10) ;
       \draw \EdgeOpacityA (A10) -- (A11) ;
       \draw \EdgeOpacityA (A11) -- (A12) ;
       \draw \EdgeOpacityA (A12) -- (A9) ;
       \draw \EdgeOpacityA (A2) -- (A13) ;
       \draw \EdgeOpacityA (A5) -- (A13) ;
       \draw \EdgeOpacityA (A11) -- (A13) ;
%
       \draw \EdgeOpacityA (B1) -- (B2) ;
       \draw \EdgeOpacityA (B2) -- (B3) ;
       \draw \EdgeOpacityA (B3) -- (B4) ;
       \draw \EdgeOpacityA (B4) -- (B1) ;
       \draw \EdgeOpacityA (B5) -- (C5) ;
       \draw \EdgeOpacityA (B6) -- (C5) ;
       \draw \EdgeOpacityA (B5) -- (C7) ;              
       \draw \EdgeOpacityA (B6) -- (B7) ;
       \draw \EdgeOpacityA (B7) -- (B8) ;
       \draw \EdgeOpacityA (B8) -- (C7) ;       
       \draw \EdgeOpacityA (C1) -- (C2) ;
       \draw \EdgeOpacityA (C2) -- (C3) ;
       \draw \EdgeOpacityA (C3) -- (C4) ;
       \draw \EdgeOpacityA (C4) -- (C1) ;
       \draw \EdgeOpacityA (C5) -- (C6) ;
       \draw \EdgeOpacityA (C6) -- (C7) ;            
%
       \draw \EdgeOpacityA (A1) -- (B1) ;
       \draw \EdgeOpacityA (A3) -- (B3) ;
       \draw \EdgeOpacityA (A4) -- (B4) ;
       \draw \EdgeOpacityA (A6) -- (B6) ;
       \draw \EdgeOpacityA (A7) -- (B7) ;
       \draw \EdgeOpacityA (A8) -- (B8) ;
       \draw \EdgeOpacityA (A12) -- (B9) ;
       \draw \EdgeOpacityA (A9) -- (B9) ;
       \draw \EdgeOpacityA (A10) -- (B9) ;
       \draw \EdgeOpacityA (B2) -- (C2) ;
       \draw \EdgeOpacityA (B5) -- (C6) ;
       \draw \EdgeOpacity (C1) -- (D) ;
       \draw \EdgeOpacity (C3) -- (D) ;
       \draw \EdgeOpacity (C4) -- (D) ;       
%       
       \node at (A1) [opacity = .4] {\huge $\bullet$};
       \node at (A2) [opacity = .4] {\huge $\bullet$};
       \node at (A3) [opacity = .4] {\huge $\bullet$};
       \node at (A4) [opacity = .4] {\huge $\bullet$};
       \node at (A5) [opacity = .4] {\huge $\bullet$};
       \node at (A6) [opacity = .4] {\huge $\bullet$};
       \node at (A7) [opacity = .4] {\huge $\bullet$};
       \node at (A8) [opacity = .4] {\huge $\bullet$};
       \node at (A9) [opacity = .4] {\huge $\bullet$};
       \node at (A10) [opacity = .4] {\huge $\bullet$};
       \node at (A11) [opacity = .4] {\huge $\bullet$};
       \node at (A12) [opacity = .4] {\huge $\bullet$};
       \node at (A13) [opacity = .4] {\huge $\bullet$};
       \node at (B1)  [opacity = .4] {\huge $\bullet$};
       \node at (B2)  [opacity = .4] {\huge $\bullet$};
       \node at (B3)  [opacity = .4] {\huge $\bullet$};
       \node at (B4)  [opacity = .4] {\huge $\bullet$};
       \node at (B5)  [opacity = .4] {\huge $\bullet$};
       \node at (B6)  [opacity = .4] {\huge $\bullet$};
       \node at (B7)  [opacity = .4] {\huge $\bullet$};
       \node at (B8)  [opacity = .4] {\huge $\bullet$};
       \node at (B9)  [opacity = .4] {\huge $\bullet$};
       \node at (C1)  {\huge $\bullet$};
       \node at (C2) [opacity = .4] {\huge $\bullet$};
       \node at (C3)  {\huge $\bullet$};
       \node at (C4)  {\huge $\bullet$};
       \node at (C5) [opacity = .4] {\huge $\bullet$};
       \node at (C6) [opacity = .4] {\huge $\bullet$};
       \node at (C7) [opacity = .4] {\huge $\bullet$};
       \node at (D)  {\huge $\bullet$};
       \node at (3,22) {\large layer $K_3= L_3\uplus M_3$};              
 \end{tikzpicture}


%% END three-regular-plane-graph.tex

